Generalized Parallel Tempering on Bayesian Inverse Problems

In the current work we present two generalizations of the Parallel Tempering algorithm, inspired by the so-called continuous-time Infinite Swapping algorithm. Such a method, found its origins in the molecular dynamics community, and can be understood as the limit case of the continuous-time Parallel Tempering algorithm, where the (random) time between swaps of states between two parallel chains goes to zero. Thus, swapping states between chains occurs continuously. In the current work, we extend this idea to the context of time-discrete Markov chains and present two Markov chain Monte Carlo algorithms that follow the same paradigm as the continuous-time infinite swapping procedure. We analyze the convergence properties of such discrete-time algorithms in terms of their spectral gap, and implement them to sample from different target distributions. Numerical results show that the proposed methods significantly improve over more traditional sampling algorithms such as Random Walk Metropolis and (traditional) Parallel Tempering.

==> cost_comparisson.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0,0,0}
	\begin{semilogyaxis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.97,0.03)},
	anchor=south east,
	draw=white!80!black
},
tick align=outside,
tick pos=left,
xmajorgrids,
xminorgrids,
yminorticks,
xmin=0.5, xmax=11.5,
xtick style={color=white!33.3333333333333!black},
ymajorgrids,
yminorgrids,
ymin=9.20778419465741e-07, ymax=100.1,
ytick style={color=white!33.3333333333333!black},
ylabel={Time},
xlabel={$K$}]
\addplot [thick, color0]
table {%
	1 1.47742557525635
	2 2.9548511505127
	3 4.43227672576904
	4 5.90970230102539
	5 7.38712787628174
	6 8.86455345153809
	7 10.3419790267944
	8 11.8194046020508
	9 13.2968301773071
	10 14.7742557525635
	11 16.2516813278198
};
\addlegendentry{Cost model \S \ref{ss:high_dim}}
\addplot [thick, color1]
table {%
	1 0.0011
	2 0.0022
	3 0.0033
	4 0.0044
	5 0.0055
	6 0.0066
	7 0.0077
	8 0.0088
	9 0.0099
	10 0.011
	11 0.0121
};
\addlegendentry{Cost model \S  \ref{ss:exp_cauchy_ac}}
\addplot [thick, color2]
table {%
	1 6.36577606201172e-05
	2 3.76701354980469e-05
	3 3.52859497070312e-05
	4 4.41074371337891e-05
	5 9.60826873779297e-05
	6 0.000436305999755859
	7 0.00319290161132812
	8 0.0291540622711182
	9 0.271856546401978
	10 2.92558073997498
	11 33.3677287101746
};
\addlegendentry{Permutation cost }


\addplot [thick, color3]
table {%
	1 0.00116365776062012
	2 0.00223767013549805
	3 0.00333528594970703
	4 0.00444410743713379
	5 0.00559608268737793
	6 0.00703630599975586
	7 0.0108929016113281
	8 0.0379540622711182
	9 0.281756546401978
	10 2.93658073997498
	11 33.3798287101746
};
\addlegendentry{Total cost \S \ref{ss:high_dim}}

\addplot [thick, white!46.6666666666667!black]
table {%
	1 1.47748923301697
	2 2.95488882064819
	3 4.43231201171875
	4 5.90974640846252
	5 7.38722395896912
	6 8.86498975753784
	7 10.3451719284058
	8 11.8485586643219
	9 13.5686867237091
	10 17.6998364925385
	11 49.6194100379944
};
\addlegendentry{Total cost \S \ref{ss:exp_cauchy_ac}}

\end{semilogyaxis}%


\end{tikzpicture}


==> nll.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=8cm,
height=4cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \theta\)},
xmin=-5.47795591182365, xmax=5.47795591182365,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \Phi(\theta;y)\)},
ymin=147.325270928384, ymax=722.378970263955,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
	-4.97995991983968 445.730478727918
	-4.95991983967936 441.167480376614
	-4.93987975951904 436.376077569161
	-4.91983967935872 434.935095749783
	-4.8997995991984 438.145964136445
	-4.87975951903808 445.247136121842
	-4.85971943887776 454.804690248289
	-4.83967935871743 465.798595539442
	-4.81963927855711 477.663453770115
	-4.79959919839679 489.542718630572
	-4.77955911823647 499.648609081512
	-4.75951903807615 505.585937246161
	-4.73947895791583 505.644747248889
	-4.71943887775551 499.99565478622
	-4.69939879759519 490.641008298759
	-4.67935871743487 480.16107283913
	-4.65931863727455 470.439844297243
	-4.63927855711423 462.405294656935
	-4.61923847695391 456.725178584336
	-4.59919839679359 454.562087250661
	-4.57915831663327 457.470552167696
	-4.55911823647295 466.179456300227
	-4.53907815631263 479.071185995971
	-4.51903807615231 491.949454311323
	-4.49899799599198 500.029890454631
	-4.47895791583166 500.973482221365
	-4.45891783567134 496.367601225992
	-4.43887775551102 490.331005964369
	-4.4188376753507 486.651034446851
	-4.39879759519038 486.936038301801
	-4.37875751503006 490.800497574367
	-4.35871743486974 497.166271390656
	-4.33867735470942 505.248461659477
	-4.3186372745491 514.535614391684
	-4.29859719438878 524.043792179034
	-4.27855711422846 531.732748898151
	-4.25851703406814 534.91076721837
	-4.23847695390782 531.577858687542
	-4.2184368737475 521.611075699626
	-4.19839679358717 506.685493863813
	-4.17835671342685 489.045129886606
	-4.15831663326653 470.33224856723
	-4.13827655310621 451.456474701328
	-4.11823647294589 433.370662907846
	-4.09819639278557 417.820757859642
	-4.07815631262525 407.166286374012
	-4.05811623246493 403.064894913516
	-4.03807615230461 404.885617690119
	-4.01803607214429 409.441810018684
	-3.99799599198397 412.898962562623
	-3.97795591182365 413.604236115167
	-3.95791583166333 413.299758061043
	-3.93787575150301 415.576527345597
	-3.91783567134269 423.112307103682
	-3.89779559118236 436.13034446087
	-3.87775551102204 452.920467844804
	-3.85771543086172 471.356193149328
	-3.8376753507014 489.938002960205
	-3.81763527054108 507.721645584199
	-3.79759519038076 523.488556421887
	-3.77755511022044 535.104748989729
	-3.75751503006012 539.899394147682
	-3.7374749498998 535.96911057454
	-3.71743486973948 523.281897422925
	-3.69739478957916 503.513323753981
	-3.67735470941884 478.804984017946
	-3.65731462925852 450.68420189469
	-3.6372745490982 420.087403506145
	-3.61723446893788 388.291338566015
	-3.59719438877756 357.76799954173
	-3.57715430861723 332.017623832757
	-3.55711422845691 314.149698663852
	-3.53707414829659 305.09857424711
	-3.51703406813627 303.115223498151
	-3.49699398797595 305.416766896494
	-3.47695390781563 310.756145034764
	-3.45691382765531 320.458843639067
	-3.43687374749499 336.921379621037
	-3.41683366733467 361.151675314517
	-3.39679358717435 391.643567704837
	-3.37675350701403 425.224896270239
	-3.35671342685371 458.716395680717
	-3.33667334669339 489.961259568781
	-3.31663326653307 517.661095409019
	-3.29659318637275 540.443170579286
	-3.27655310621242 556.145913291268
	-3.2565130260521 562.152073035297
	-3.23647294589178 556.639171661608
	-3.21643286573146 539.60607295655
	-3.19639278557114 512.657478917575
	-3.17635270541082 477.8063663708
	-3.1563126252505 436.540185548153
	-3.13627254509018 390.021361420636
	-3.11623246492986 340.13777740119
	-3.09619238476954 290.370832093476
	-3.07615230460922 245.539711906888
	-3.0561122244489 210.238215369581
	-3.03607214428858 186.908173704034
	-3.01603206412826 175.202469676246
	-2.99599198396794 173.464075443638
	-2.97595190380762 181.044071653042
	-2.95591182364729 199.089934099264
	-2.93587174348697 228.976064977209
	-2.91583166332665 270.056310478332
	-2.89579158316633 318.943375722216
	-2.87575150300601 370.759525749347
	-2.85571142284569 421.050784666454
	-2.83567134268537 466.898319499405
	-2.81563126252505 506.718027544133
	-2.79559118236473 539.249025651178
	-2.77555110220441 562.769785919501
	-2.75551102204409 575.370422390711
	-2.73547094188377 576.108673010692
	-2.71543086172345 565.887567917846
	-2.69539078156313 547.081246445902
	-2.67535070140281 522.236204214385
	-2.65531062124249 493.107287069484
	-2.63527054108216 460.853325095902
	-2.61523046092184 427.064275083295
	-2.59519038076152 394.584636604331
	-2.5751503006012 367.222216443244
	-2.55511022044088 348.212196621112
	-2.53507014028056 338.443790928874
	-2.51503006012024 336.114399208164
	-2.49498997995992 338.536179590336
	-2.4749498997996 344.661011440043
	-2.45490981963928 355.892765895468
	-2.43486973947896 374.42971511268
	-2.41482965931864 400.892321377401
	-2.39478957915832 433.431983898595
	-2.374749498998 468.741902880831
	-2.35470941883768 503.712174084133
	-2.33466933867735 536.356249511658
	-2.31462925851703 565.559126337802
	-2.29458917835671 590.149144350386
	-2.27454909819639 608.289635158069
	-2.25450901803607 617.940791695045
	-2.23446893787575 618.129905527804
	-2.21442885771543 609.828947338164
	-2.19438877755511 595.511588912505
	-2.17434869739479 577.791397582292
	-2.15430861723447 558.419200964027
	-2.13426853707415 538.421289320242
	-2.11422845691383 519.012898495019
	-2.09418837675351 502.273749267986
	-2.07414829659319 490.757554446551
	-2.05410821643287 486.015153347071
	-2.03406813627255 487.106559169648
	-2.01402805611222 490.705479951332
	-1.9939879759519 493.317510833941
	-1.97394789579158 493.966410878713
	-1.95390781563126 494.873125829795
	-1.93386773547094 499.51061480393
	-1.91382765531062 509.957506109952
	-1.8937875751503 525.80764381492
	-1.87374749498998 545.032594525737
	-1.85370741482966 565.519988661436
	-1.83366733466934 585.93163240786
	-1.81362725450902 605.455937074941
	-1.7935871743487 622.962969551277
	-1.77354709418838 636.536606156181
	-1.75350701402806 644.07648301746
	-1.73346693386774 644.635695656431
	-1.71342685370742 639.266818465454
	-1.69338677354709 630.498050516116
	-1.67334669338677 620.911310066842
	-1.65330661322645 612.115414624667
	-1.63326653306613 604.859238526073
	-1.61322645290581 599.891757715933
	-1.59318637274549 598.568321958456
	-1.57314629258517 602.414365878402
	-1.55310621242485 611.681085138405
	-1.53306613226453 624.022325199235
	-1.51302605210421 634.887203354235
	-1.49298597194389 640.028754587601
	-1.47294589178357 638.329420231894
	-1.45290581162325 632.433272594116
	-1.43286573146293 626.666964441039
	-1.41282565130261 624.258634172531
	-1.39278557114228 626.100582402845
	-1.37274549098196 631.422169462254
	-1.35270541082164 639.129627278297
	-1.33266533066132 648.526665528989
	-1.312625250501 659.03184206861
	-1.29258517034068 669.400217588256
	-1.27254509018036 677.392687946088
	-1.25250501002004 680.524606749546
	-1.23246492985972 677.489592654409
	-1.2124248496994 669.010483221287
	-1.19238476953908 657.293643823655
	-1.17234468937876 644.626325480789
	-1.15230460921844 632.413825125147
	-1.13226452905812 621.345439170145
	-1.1122244488978 612.247657556407
	-1.09218436873748 606.625433058036
	-1.07214428857715 606.149004865827
	-1.05210420841683 611.185259189356
	-1.03206412825651 619.538622375671
	-1.01202404809619 626.946264019649
	-0.991983967935872 629.603060307476
	-0.971943887775551 626.838469799581
	-0.95190380761523 621.51559821244
	-0.93186372745491 617.817049899572
	-0.91182364729459 618.529650292888
	-0.891783567134269 624.005789540064
	-0.871743486973948 633.01947566237
	-0.851703406813628 644.182759040983
	-0.831663326653307 656.643813824052
	-0.811623246492986 669.744283608616
	-0.791583166332665 682.206671091955
	-0.771543086172345 691.822247807323
	-0.751503006012024 696.240165748702
	-0.731462925851703 694.390183392365
	-0.711422845691383 687.265878613293
	-0.691382765531062 677.291854245331
	-0.671342685370742 666.877541585599
	-0.651302605210421 657.459722910099
	-0.631262525050101 649.676912385627
	-0.61122244488978 644.19918591604
	-0.591182364729459 642.225470586269
	-0.571142284569138 644.953474004879
	-0.551102204408818 652.178610063887
	-0.531062124248497 661.208448209081
	-0.511022044088176 667.568751372854
	-0.490981963927856 667.631453432414
	-0.470941883767535 661.190342481159
	-0.450901803607215 651.62408468376
	-0.430861723446894 643.493362773048
	-0.410821643286574 639.79857526598
	-0.390781563126253 641.028776404467
	-0.370741482965932 646.096883429676
	-0.350701402805611 653.758501304297
	-0.330661322645291 663.256069517423
	-0.31062124248497 673.926954046579
	-0.290581162324649 684.396648007812
	-0.270541082164329 692.335432505055
	-0.250501002004008 695.331364216492
	-0.230460921843687 692.341524809507
	-0.210420841683367 684.427044239494
	-0.190380761523047 674.050028380045
	-0.170340681362726 663.60110138151
	-0.150300601202405 654.463096513597
	-0.130260521042084 647.20472459423
	-0.110220440881764 642.390938871748
	-0.0901803607214431 641.033919681221
	-0.0701402805611222 644.040550187394
	-0.0501002004008022 650.870859485196
	-0.0300601202404813 658.608361090009
	-0.0100200400801604 662.838223465495
	0.0100200400801604 660.317919840801
	0.0300601202404804 651.389907095661
	0.0501002004008013 639.874831307077
	0.0701402805611222 630.489773056983
	0.0901803607214431 626.124492029121
	0.110220440881763 627.039730386309
	0.130260521042084 631.943223066704
	0.150300601202405 639.462500911147
	0.170340681362725 648.769275901151
	0.190380761523046 659.149868023438
	0.210420841683367 669.192407099478
	0.230460921843687 676.580627506694
	0.250501002004007 679.00629519549
	0.270541082164328 675.602210120792
	0.290581162324649 667.592273530278
	0.31062124248497 657.500260976188
	0.33066132264529 647.653791586641
	0.350701402805611 639.289178991368
	0.370741482965932 632.797077161799
	0.390781563126252 628.552131237863
	0.410821643286573 627.351723935965
	0.430861723446894 629.85789644246
	0.450901803607215 635.307471559432
	0.470941883767535 640.70846341861
	0.490981963927855 641.851331495048
	0.511022044088176 635.990112396286
	0.531062124248497 624.077159457327
	0.551102204408817 610.388971108425
	0.571142284569138 599.777964506417
	0.591182364729459 594.981147272572
	0.611222444889779 595.978431982004
	0.6312625250501 601.216932847969
	0.651302605210421 609.14380916367
	0.671342685370742 618.814766854488
	0.691382765531062 629.424348203208
	0.711422845691382 639.474118760279
	0.731462925851703 646.580867137717
	0.751503006012024 648.40575209306
	0.771543086172344 644.063958358928
	0.791583166332665 634.718673397069
	0.811623246492986 622.766333971217
	0.831663326653306 610.399486914991
	0.851703406813627 598.825122616399
	0.871743486973948 588.601221909724
	0.891783567134269 580.477445622114
	0.911823647294589 575.75563697289
	0.93186372745491 575.594646531913
	0.95190380761523 579.589539071493
	0.971943887775551 584.916978453772
	0.991983967935871 587.38754938205
	1.01202404809619 584.179928978126
	1.03206412825651 576.063112316831
	1.05210420841683 566.981944221372
	1.07214428857715 561.342535979216
	1.09218436873747 561.442715086414
	1.1122244488978 566.945866830034
	1.13226452905812 576.136361993605
	1.15230460921844 587.41193589513
	1.17234468937876 599.836330261249
	1.19238476953908 612.636885457591
	1.2124248496994 624.376445489307
	1.23246492985972 632.792757468283
	1.25250501002004 635.747865276148
	1.27254509018036 632.604077981361
	1.29258517034068 624.738000100986
	1.312625250501 614.662990903285
	1.33266533066132 604.593724532833
	1.35270541082164 595.706267771314
	1.37274549098196 588.494099781453
	1.39278557114228 583.575431462904
	1.4128256513026 581.993011790461
	1.43286573146293 584.491423836547
	1.45290581162325 590.162201266555
	1.47294589178357 595.758661629561
	1.49298597194389 596.936815059134
	1.51302605210421 591.055855588184
	1.53306613226453 579.27884461822
	1.55310621242485 565.947175919934
	1.57314629258517 555.738505526539
	1.59318637274549 551.124283922778
	1.61322645290581 551.942152938431
	1.63326653306613 556.698891483345
	1.65330661322645 564.016666175353
	1.67334669338677 573.089670059737
	1.69338677354709 583.105561719074
	1.71342685370741 592.4083407964
	1.73346693386774 598.395333019751
	1.75350701402806 598.540065464265
	1.77354709418838 591.801254802724
	1.7935871743487 579.133501556581
	1.81362725450902 562.635975880849
	1.83366733466934 544.220195646497
	1.85370741482966 525.01937925998
	1.87374749498998 505.86236143546
	1.8937875751503 488.108489012276
	1.91382765531062 473.866672672103
	1.93386773547094 465.101382930403
	1.95390781563126 462.072297048655
	1.97394789579158 462.483777891175
	1.9939879759519 462.626617532006
	2.01402805611222 460.098807985065
	2.03406813627254 455.816595228678
	2.05410821643287 453.361825863688
	2.07414829659319 456.269374796817
	2.09418837675351 465.741822748675
	2.11422845691383 480.467307106788
	2.13426853707415 498.052408677479
	2.15430861723447 516.486399688121
	2.17434869739479 534.560456065873
	2.19438877755511 551.242694146794
	2.21442885771543 564.810072152954
	2.23446893787575 572.728875007856
	2.25450901803607 572.642627078995
	2.27454909819639 563.695565375276
	2.29458917835671 546.933555013679
	2.31462925851703 524.399925050986
	2.33466933867735 497.863118058731
	2.35470941883768 468.372325808098
	2.374749498998 436.888449954489
	2.39478957915832 405.225034162277
	2.41482965931864 376.29683472448
	2.43486973947896 353.181247583255
	2.45490981963928 337.458825470296
	2.4749498997996 328.221829416098
	2.49498997995992 323.01298367531
	2.51503006012024 320.260532988642
	2.53507014028056 320.989306071689
	2.55511022044088 328.028673889488
	2.5751503006012 343.464490690393
	2.59519038076152 366.774503554642
	2.61523046092184 395.102710516421
	2.63527054108216 424.971372745779
	2.65531062124249 453.781909818865
	2.67535070140281 480.101916358488
	2.69539078156313 502.862078975984
	2.71543086172345 520.360700119505
	2.73547094188377 530.096141585075
	2.75551102204409 529.744057239846
	2.77555110220441 518.451166038913
	2.79559118236473 497.191408946597
	2.81563126252505 467.866996540565
	2.83567134268537 432.136019606867
	2.85571142284569 391.130595266966
	2.87575150300601 346.234870263409
	2.89579158316633 300.091717669933
	2.91583166332665 256.802581086772
	2.93587174348697 220.829198924458
	2.95591182364729 195.115889895152
	2.97595190380761 179.900393523831
	2.99599198396794 173.509502076146
	3.01603206412826 174.672314425286
	3.03607214428858 184.121544180689
	3.0561122244489 203.788586062537
	3.07615230460922 234.424167314815
	3.09619238476954 274.03461917246
	3.11623246492986 318.439759791367
	3.13627254509018 363.149322515653
	3.1563126252505 404.913258424561
	3.17635270541082 441.994470851711
	3.19639278557114 473.331337232758
	3.21643286573146 497.515362967405
	3.23647294589178 512.607027188036
	3.2565130260521 517.072276694253
	3.27655310621243 510.971854828192
	3.29659318637274 496.161520360507
	3.31663326653307 475.24658786627
	3.33667334669339 450.31260990513
	3.35671342685371 422.578050275039
	3.37675350701403 393.104908920822
	3.39679358717435 363.742692311783
	3.41683366733467 337.320253005773
	3.43687374749499 316.657165162197
	3.45691382765531 302.950732220532
	3.47695390781563 294.968344070255
	3.49699398797595 290.198992432916
	3.51703406813627 287.31989343989
	3.53707414829659 287.686719231892
	3.55711422845691 294.272094636874
	3.57715430861723 309.064269236702
	3.59719438877755 331.385584065384
	3.61723446893788 358.373428447437
	3.6372745490982 386.745060804792
	3.65731462925852 414.20531324644
	3.67735470941884 439.609209956554
	3.69739478957916 462.107645599179
	3.71743486973948 480.220456812138
	3.7374749498998 491.820671810537
	3.75751503006012 495.225009311234
	3.77755511022044 490.445667188363
	3.79759519038076 479.360266988088
	3.81763527054108 464.606220059857
	3.8376753507014 448.266512686469
	3.85771543086172 431.477262601876
	3.87775551102204 415.058707283736
	3.89779559118236 400.346020248637
	3.91783567134268 389.276971511655
	3.93787575150301 383.376124473529
	3.95791583166333 382.267868286397
	3.97795591182365 383.177930924814
	3.99799599198397 382.483577090538
	4.01803607214429 378.471388898971
	4.03807615230461 372.871136237155
	4.05811623246493 369.628002238223
	4.07815631262525 372.058867540229
	4.09819639278557 380.930386936928
	4.11823647294589 394.711526402404
	4.13827655310621 411.14655371271
	4.15831663326653 428.560072496089
	4.17835671342685 446.031760563609
	4.19839679358717 462.648778776694
	4.21843687374749 476.739341586209
	4.23847695390782 486.018699958049
	4.25851703406814 488.77653734791
	4.27855711422846 485.117788296517
	4.29859719438878 477.041039670011
	4.3186372745491 467.233459758536
	4.33867735470942 457.682026011693
	4.35871743486974 449.193019561193
	4.37875751503006 441.888556294916
	4.39879759519038 435.937144285713
	4.4188376753507 431.783878889787
	4.43887775551102 429.682807876932
	4.45891783567134 428.972753262544
	4.47895791583166 427.926529916198
	4.49899799599198 424.682450132015
	4.5190380761523 418.707642050129
	4.53907815631263 411.4598793456
	4.55911823647295 405.511146948807
	4.57915831663327 402.881642958877
	4.59919839679359 404.001052576826
	4.61923847695391 407.905219752773
	4.63927855711423 413.124140163985
	4.65931863727455 418.426985885653
	4.67935871743487 423.075097456421
	4.69939879759519 426.723204821542
	4.71943887775551 429.225065434337
	4.73947895791583 430.486671975636
	4.75951903807615 430.394006536902
	4.77955911823647 428.796286231188
	4.79959919839679 425.52401748885
	4.81963927855711 420.430577122112
	4.83967935871743 413.451575520641
	4.85971943887776 404.6741866977
	4.87975951903808 394.400034552337
	4.8997995991984 383.175713242854
	4.91983967935872 371.764304099138
	4.93987975951904 361.049553055513
	4.95991983967936 351.901550084297
	4.97995991983968 345.063717979641
	5 inf
};
\end{axis}

\end{tikzpicture}

